Fundamental properties of Kepler and CoRoT targets -- IV. Masses and radii from frequencies of minimum $\Delta {\nu}$ and their implications

Recently, by analysing the oscillation frequencies of 90 stars, Yildiz, \c{C}elik Orhan & Kayhan have shown that the reference frequencies ($\nu_{\rm min0}$, $\nu_{\rm min1}$ and $\nu_{\rm min2}$) derived from glitches due to He {\scriptsize II} ionization zone have very strong diagnostic potential for the determination of their effective temperatures. In this study, we continue to analyse the same stars and compute their mass, radius and age from different scaling relations including relations based on $\nu_{\rm min0}$, $\nu_{\rm min1}$ and $\nu_{\rm min2}$. For most of the stars, the masses computed using $\nu_{\rm min0}$ and $\nu_{\rm min1}$ are very close to each other. For 38 stars, the difference between these masses is less than 0.024 ${\rm M}_\odot$. The radii of these stars from $\nu_{\rm min0}$ and $\nu_{\rm min1}$ are even closer, with differences of less than 0.007 ${\rm R}_\odot$. These stars may be the most well known solar-like oscillating stars and deserve to be studied in detail. The asteroseismic expressions we derive for mass and radius show slight dependence on metallicity. We therefore develop a new method for computing initial metallicity from this surface metallicity by taking into account the effect of microscopic diffusion. The time dependence of initial metallicity shows some very interesting features that may be important for our understanding of chemical enrichment of Galactic Disc. According to our findings, every epoch of the disc has its own lowest and highest values for metallicity. It seems that rotational velocity is inversely proportional to 1/2 power of age as given by the Skumanich relation.

==> (inline-0) <==
\begin{longtable}{@{}rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
\caption[Continued.]{ 
Basic properties of {\it Kepler} and {\it CoRoT} targets. Columns are organized as star name, frequency of maximum amplitude, 
reference frequencies for min0, min1, and min2, mean large and small separations between oscillation frequencies, effective 
temperatures [from spectra, $V-K$ and $B-V$ colours (see section 2 in Paper III) and from minima min0, min1, and min2 (see section 
3 in Paper III), respectively], masses and radii (from new scaling relation (see section 3 in Paper III), from min0 and min1 
and from literature, respectively), distances (from literature and from seismic), surface gravities [from new scaling relations 
(see section 3 in Paper III), from seismic (see Section 2) and from spectra, respectively], ages [from seismic (see Section 2) 
and from method that based on mass, radius and metallicity (see \yildiz et al. 2014b for details), metallicities (from spectra and 
from computed with diffusion (see Section 3)] and numbers of references. Second row describes uncertainities of basic properties. 
Unlike others, for Procyon A, mass and radius are the observed values, not the model values in the literature. Sun is denoted by 
${\bigodot}$ symbol at the end of the table.
}\\
\hline
Star    & \numax & $\nu_{\rm min0}$ & $\nu_{\rm min1}$ & $\nu_{\rm min2}$ &  \Dnu & $\braket{\delta \nu_{02}}$ & $T_{\rm eS}$ &  $T_{\rm eVK}$ &  $T_{\rm eBV}$ & $T_{\rm sis0}$ & $T_{\rm sis1}$ & $T_{\rm sis2}$ & $M_{\rm sca}$ &$ M_{\rm sis0}$ &$ M_{\rm sis1}$ & $M_{\rm lit}$ & $R_{\rm sca}$ &$ R_{\rm sis0}$ &$ R_{\rm sis1}$ & $R_{\rm lit}$  & $d_{\rm obs}$ & $d_{\rm sis}$& $g_{\rm sca}$ &$ g_{\rm sis}$ & $g_{\rm spc}$ & $t_{\rm sis}$ & $t_{\rm yil}$ & $Z_{\rm s}$ & $Z_{\rm o}$ & Ref \\
		& ($\mu$Hz) & ($\mu$Hz)   & ($\mu$Hz)  & ($\mu$Hz)  &  ($\mu$Hz) & ($\mu$Hz) & (K) &  (K)   &  (K)   & (K)   &  (K)   & (K)   & (\MS)     &  (\MS)  &  (\MS)     &  (\MS)   & (\RS)     &  (\RS)  &  (\RS)     &  (\RS)   & (pc) & (pc) & & & & (Gyr)&  (Gyr) &     &     &   \\
\hline
\endfirsthead

\caption[-- continued]{-- continued}\\
\hline
Star    & \numax & $\nu_{\rm min0}$ & $\nu_{\rm min1}$ & $\nu_{\rm min2}$ &  \Dnu & $\braket{\delta \nu_{02}}$ & $T_{\rm eS}$ &  $T_{\rm eVK}$ &  $T_{\rm eBV}$ & $T_{\rm sis0}$ & $T_{\rm sis1}$ & $T_{\rm sis2}$ & $M_{\rm sca}$ &$ M_{\rm sis0}$ &$ M_{\rm sis1}$ & $M_{\rm lit}$ & $R_{\rm sca}$ &$ R_{\rm sis0}$ &$ R_{\rm sis1}$ & $R_{\rm lit}$  & $d_{\rm obs}$ & $d_{\rm sis}$& $g_{\rm sca}$ &$ g_{\rm sis}$ & $g_{\rm spc}$ & $t_{\rm sis}$ & $t_{\rm yil}$ & $Z_{\rm s}$ & $Z_{\rm o}$ & Ref \\
		& ($\mu$Hz) & ($\mu$Hz)   & ($\mu$Hz)  & ($\mu$Hz)  &  ($\mu$Hz) & ($\mu$Hz) & (K) &  (K)   &  (K)   & (K)   &  (K)   & (K)   & (\MS)     &  (\MS)  &  (\MS)     &  (\MS)   & (\RS)     &  (\RS)  &  (\RS)     &  (\RS)   & (pc) & (pc) & & & & (Gyr)&  (Gyr) &     &     &   \\
\hline
\endhead

\hline
\endfoot

{ 1435467} &   1335.0 &   1626.4 &   1274.0 &      --- &   70.9 &    4.8 &   6264 &   6224 &   6587 &   6178 &   6322 &    --- &     1.27 &     1.24 &     1.27 &     1.27 &     1.66 &     1.65 &     1.66 &     1.64 &   137.22 &   133.19 &     4.10 &     4.10 &     4.09 &   2.92 &   2.92 &   0.0118 &   0.0188 & 2,13,17 \\
              &     40.0 &     16.3 &     12.7 &      --- &    0.8 &    --- &     60 &     51 &    185 &     87 &     92 &    --- &     0.19 &     0.02 &     0.02 &     0.05 &     0.10 &     0.01 &     0.01 &     0.03 &     0.57 &     1.22 &     0.01 &     0.01 &     0.03 &   0.21 &    --- &   0.0009 &   0.0009 &   39    \\
{ 2837475} &   1500.0 &   2265.6 &   1689.9 &   1276.8 &   75.2 &    6.7 &   6462 &   6545 &   6488 &   6462 &   6593 &   6689 &     1.49 &     1.54 &     1.49 &     1.39 &     1.67 &     1.66 &     1.65 &     1.59 &   121.24 &   115.34 &     4.17 &     4.18 &     3.95 &   1.15 &   1.02 &   0.0111 &   0.0178 & 2,17,39 \\
              &     54.0 &     22.7 &     16.9 &     12.8 &    1.3 &    --- &    125 &     54 &    144 &     10 &     41 &     61 &     0.31 &     0.03 &     0.03 &     0.06 &     0.13 &     0.02 &     0.02 &     0.03 &     0.43 &     5.85 &     0.02 &     0.02 &     0.23 &   0.11 &   0.19 &   0.0031 &   0.0037 &   40    \\
{ 3424541} &    722.0 &   1046.6 &    755.4 &      --- &   41.1 &    4.7 &   6165 &   6249 &   6322 &   6420 &   6491 &    --- &     1.74 &     1.80 &     1.74 &     1.64 &     2.65 &     2.65 &     2.64 &     2.53 &   317.59 &   307.40 &     3.83 &     3.84 &     3.90 &   1.07 &   1.84 &   0.0139 &   0.0222 & 2,17,39 \\
              &     55.0 &     10.5 &      7.6 &      --- &    1.1 &    --- &    108 &     73 &    249 &     44 &    116 &    --- &     0.63 &     0.04 &     0.04 &     0.04 &     0.37 &     0.03 &     0.03 &     0.07 &     2.83 &    10.74 &     0.02 &     0.02 &     0.21 &   0.15 &   0.52 &   0.0038 &   0.0263 &   40    \\
{ 3427720} &   2602.0 &   3044.3 &   2325.2 &      --- &  120.0 &   10.3 &   6040 &   6038 &   6055 &   6126 &   6099 &    --- &     1.09 &     1.11 &     1.09 &     1.13 &     1.11 &     1.11 &     1.11 &     1.13 &    93.83 &    91.86 &     4.38 &     4.38 &     4.38 &   2.18 &   2.95 &   0.0115 &   0.0140 & 2,13,17 \\
              &    191.0 &     30.4 &     23.3 &      --- &    2.0 &    --- &     60 &     60 &    211 &    231 &    320 &    --- &     0.33 &     0.03 &     0.03 &     0.04 &     0.12 &     0.02 &     0.02 &     0.01 &     0.23 &    25.39 &     0.02 &     0.02 &     0.03 &   0.20 &   0.25 &   0.0008 &   0.0018 &   39    \\
{ 3544595} &   3247.0 &   3350.9 &   2702.9 &      --- &  145.5 &    8.7 &   5689 &   5640 &   5434 &   5517 &   5783 &    --- &     0.90 &     0.88 &     0.90 &     0.91 &     0.92 &     0.91 &     0.92 &     0.92 &    96.18 &    94.65 &     4.46 &     4.47 &     4.56 &   7.54 &   5.60 &   0.0100 &   0.0136 & 4,29,46 \\
              &     81.0 &     33.5 &     27.0 &      --- &    1.5 &    --- &     48 &     52 &    200 &    227 &    187 &    --- &     0.11 &     0.02 &     0.02 &     0.06 &     0.05 &     0.01 &     0.01 &     0.02 &     0.22 &    10.53 &     0.01 &     0.01 &     0.06 &   0.50 &   0.94 &   0.0005 &   0.0014 &         \\
{ 3632418} &   1077.0 &   1370.9 &   1055.0 &      --- &   60.4 &    3.8 &   6148 &   6154 &   6148 &   6254 &   6381 &    --- &     1.24 &     1.24 &     1.26 &     1.27 &     1.83 &     1.83 &     1.83 &     1.83 &   108.86 &   100.76 &     4.00 &     4.01 &     3.94 &   2.87 &   2.87 &   0.0095 &   0.0152 & 2,17,39 \\
              &     44.0 &     13.7 &     10.6 &      --- &    0.4 &    --- &    111 &     38 &     77 &     82 &     97 &    --- &     0.22 &     0.02 &     0.02 &     0.03 &     0.12 &     0.01 &     0.01 &     0.03 &     0.38 &     1.99 &     0.01 &     0.01 &     0.21 &   0.15 &   0.94 &   0.0027 &   0.0027 &   40    \\
{ 3656476} &   1887.0 &      --- &      --- &      --- &   93.2 &    4.4 &   5710 &   5752 &   5303 &    --- &    --- &    --- &     1.05 &      --- &      --- &     1.09 &     1.31 &      --- &      --- &     1.32 &   115.14 &   110.75 &     4.23 &      --- &     4.23 &    --- &   7.74 &   0.0176 &   0.0208 & 13,17,37\\
              &     40.0 &      --- &      --- &      --- &    1.3 &    --- &     60 &     52 &    137 &    --- &    --- &    --- &     0.14 &      --- &      --- &     0.01 &     0.07 &      --- &      --- &     0.03 &     0.34 &      --- &     0.01 &      --- &     0.03 &    --- &   0.94 &   0.0012 &   0.0012 &         \\
{ 3733735} &   1925.0 &      --- &   2211.0 &   1480.0 &   91.6 &    9.8 &   6548 &   6610 &   6581 &    --- &   6617 &   6503 &     1.46 &      --- &     1.46 &     1.32 &     1.45 &      --- &     1.44 &     1.37 &   102.80 &    97.05 &     4.28 &     4.29 &     3.99 &   0.07 &    ---  &   0.0103 &   0.0165 & 2,17,39 \\
              &    121.0 &      --- &     22.1 &     14.8 &    2.5 &    --- &    156 &     43 &    151 &    --- &     56 &    177 &     0.49 &      --- &     0.04 &     0.04 &     0.19 &      --- &     0.03 &     0.02 &     0.29 &      --- &     0.02 &     0.02 &     0.22 &   0.01 &   0.03 &   0.0029 &   0.0077 &   40    \\
{ 3735871} &   2704.0 &   2993.3 &      --- &      --- &  124.7 &   12.3 &   6080 &   6207 &   5908 &   5908 &    --- &    --- &     1.06 &     1.06 &      --- &     1.07 &     1.08 &     1.08 &      --- &     1.09 &   122.50 &   115.12 &     4.40 &      --- &     4.36 &    --- &   3.13 &   0.0125 &   0.0140 & 2,17,54 \\
              &     81.1 &     29.9 &      --- &      --- &    3.3 &    --- &     25 &     49 &    202 &    167 &    --- &    --- &     0.21 &     0.04 &      --- &     0.12 &     0.09 &     0.03 &      --- &     0.05 &     0.39 &    17.35 &     0.02 &      --- &     0.03 &    --- &   0.21 &   0.0001 &   0.0020 &         \\
{ 4349452} &   2000.0 &   2568.7 &   1884.4 &      --- &   97.6 &    7.7 &   6270 &   6194 &   6048 &   6327 &   6279 &    --- &     1.19 &     1.25 &     1.19 &     1.19 &     1.31 &     1.32 &     1.31 &     1.31 &   244.97 &   241.55 &     4.28 &     4.28 &     4.28 &   2.76 &   2.98 &   0.0114 &   0.0160 & 9,29,36 \\
              &     50.0 &     25.7 &     18.8 &      --- &    1.0 &    --- &     79 &    107 &    --- &     48 &     95 &    --- &     0.16 &     0.02 &     0.02 &     0.06 &     0.07 &     0.01 &     0.01 &     0.02 &     1.42 &     9.29 &     0.01 &     0.01 &     0.03 &   0.19 &   0.44 &   0.0014 &   0.0020 &         \\
{ 4914923} &   1775.0 &   1947.8 &      --- &      --- &   88.7 &    6.1 &   5808 &   5721 &   5910 &   5832 &    --- &    --- &     1.10 &     1.09 &      --- &     1.10 &     1.37 &     1.37 &      --- &     1.37 &   122.44 &   117.81 &     4.20 &      --- &     4.28 &    --- &   5.71 &   0.0139 &   0.0196 & 17,37,40\\
              &     46.0 &     19.5 &      --- &      --- &    0.3 &    --- &     92 &     65 &    194 &    153 &    --- &    --- &     0.13 &     0.01 &      --- &     0.01 &     0.06 &      --- &      --- &     0.05 &     1.35 &     4.52 &     0.01 &      --- &     0.21 &    --- &   0.44 &   0.0038 &   0.0038 &         \\
{ 5184732} &   1984.0 &   2182.6 &   1705.5 &      --- &   95.1 &    5.9 &   5840 &   5836 &   5611 &   5861 &   5975 &    --- &     1.17 &     1.17 &     1.18 &     1.25 &     1.34 &     1.34 &     1.34 &     1.36 &    69.30 &    67.40 &     4.25 &     4.25 &     4.26 &   5.27 &   5.90 &   0.0184 &   0.0259 & 13,17,37\\
              &     47.0 &     21.8 &     17.1 &      --- &    1.3 &    --- &     60 &     41 &     91 &    144 &    140 &    --- &     0.16 &     0.03 &     0.03 &     0.01 &     0.08 &     0.01 &     0.01 &     0.01 &     0.17 &     2.44 &     0.01 &     0.01 &     0.03 &   0.44 &   1.29 &   0.0013 &   0.0018 &         \\
{ 5512589} &   1277.0 &      --- &      --- &      --- &   68.2 &    5.5 &   5764 &   5687 &   5583 &    --- &    --- &    --- &     1.16 &      --- &      --- &     1.16 &     1.66 &      --- &      --- &     1.67 &   189.10 &   189.21 &     4.06 &      --- &     4.22 &    --- &   4.42 &   0.0128 &   0.0202 & 17,37,40\\
              &     43.0 &      --- &      --- &      --- &    0.7 &    --- &     95 &     64 &    203 &    --- &    --- &    --- &     0.19 &      --- &      --- &     0.01 &     0.10 &      --- &      --- &     0.01 &     0.91 &      --- &     0.01 &      --- &     0.21 &    --- &   1.29 &   0.0035 &   0.0035 &         \\
{ 5607242} &    640.0 &    745.3 &    543.4 &      --- &   40.5 &    3.7 &   5502 &   5572 &   5070 &   5959 &   6085 &    --- &     1.09 &     1.08 &     1.07 &     1.33 &     2.31 &     2.33 &     2.33 &     2.49 &   345.07 &   303.94 &     3.75 &     3.73 &     3.80 &   5.17 &   5.17 &   0.0111 &   0.0125 & 2,17,54 \\
              &     19.2 &      7.5 &      5.4 &      --- &    0.8 &    --- &     25 &     83 &    272 &    113 &    111 &    --- &     0.19 &     0.03 &     0.03 &     0.11 &     0.17 &     0.02 &     0.02 &     0.10 &     2.42 &     6.16 &     0.02 &     0.02 &     0.03 &   0.55 &   1.29 &   0.0001 &   0.0001 &         \\
{ 5689820} &    695.0 &      --- &      --- &      --- &   41.0 &    3.9 &   4978 &    --- &    --- &    --- &    --- &    --- &     1.14 &      --- &      --- &     1.14 &     2.31 &      --- &      --- &      --- &   339.88 &   317.27 &     3.77 &      --- &      --- &    --- &   5.25 &   0.0157 &   0.0148 & 22      \\
              &     15.0 &      --- &      --- &      --- &    0.5 &    --- &    167 &    --- &    --- &    --- &    --- &    --- &     0.19 &      --- &      --- &      --- &     0.15 &      --- &      --- &      --- &     2.55 &      --- &     0.01 &      --- &      --- &    --- &   1.29 &   0.0031 &   0.0031 &         \\
{ 5866724} &   1824.0 &   2171.6 &   1674.4 &      --- &   89.6 &    6.6 &   6211 &   6410 &   5574 &   6150 &   6208 &    --- &     1.26 &     1.25 &     1.25 &     1.27 &     1.41 &     1.42 &     1.42 &     1.42 &   306.39 &   273.86 &     4.24 &     4.23 &     4.23 &   3.24 &   3.18 &   0.0145 &   0.0212 & 16,29   \\
              &     60.0 &     21.7 &     16.7 &      --- &    0.9 &    --- &    167 &    104 &    369 &    107 &    130 &    --- &     0.22 &     0.02 &     0.02 &     0.06 &     0.09 &     0.01 &     0.01 &     0.02 &     2.71 &    18.71 &     0.01 &     0.01 &     0.01 &   0.22 &   0.74 &   0.0010 &   0.0011 &         \\
{ 5955122} &    840.0 &    952.7 &    717.9 &      --- &   49.4 &    4.8 &   5952 &   5917 &   6068 &   5900 &   6068 &    --- &     1.25 &     1.20 &     1.21 &     1.12 &     2.11 &     2.12 &     2.13 &     2.04 &   180.76 &   181.17 &     3.89 &     3.87 &     4.13 &   3.03 &   3.03 &   0.0112 &   0.0171 & 2,17,39 \\
              &     24.0 &      9.5 &      7.2 &      --- &    0.9 &    --- &    100 &     78 &    192 &    128 &    118 &    --- &     0.23 &     0.03 &     0.03 &     0.05 &     0.15 &     0.02 &     0.02 &     0.03 &     0.69 &     6.15 &     0.02 &     0.02 &     0.21 &   0.30 &   0.74 &   0.0033 &   0.0033 &   40    \\
{ 6106415} &   2146.0 &   2533.1 &   1909.2 &      --- &  103.9 &    6.5 &   5990 &   6056 &   6040 &   6131 &   6104 &    --- &     1.08 &     1.11 &     1.08 &     1.12 &     1.22 &     1.22 &     1.22 &     1.24 &    41.47 &    39.17 &     4.30 &     4.30 &     4.31 &   5.01 &   5.18 &   0.0107 &   0.0156 & 13,17,37\\
              &     53.0 &     25.3 &     19.1 &      --- &    0.3 &    --- &     60 &     50 &     76 &     93 &    123 &    --- &     0.11 &     0.01 &     0.01 &     0.02 &     0.04 &      --- &      --- &     0.01 &     0.05 &     4.48 &     0.01 &     0.01 &     0.03 &   0.20 &   0.98 &   0.0008 &   0.0008 &         \\
{ 6116048} &   2006.0 &   2250.4 &   1748.1 &      --- &  100.5 &    5.9 &   5991 &   6109 &   5844 &   5929 &   6050 &    --- &     1.01 &     1.00 &     1.01 &     1.12 &     1.22 &     1.22 &     1.22 &     1.26 &    74.81 &    69.79 &     4.27 &     4.27 &     4.09 &   6.39 &   6.94 &   0.0089 &   0.0131 & 2,3,37  \\
              &     60.2 &     22.5 &     17.5 &      --- &    0.2 &    --- &    124 &     41 &    119 &    149 &    148 &    --- &     0.13 &     0.01 &     0.01 &     0.02 &     0.06 &      --- &      --- &     0.01 &     0.16 &     2.10 &     0.01 &     0.01 &     0.22 &   0.23 &   0.50 &   0.0028 &   0.0040 &   40    \\
{ 6508366} &    904.0 &   1267.5 &    978.3 &    672.2 &   51.5 &    3.3 &   6354 &   6268 &   6414 &   6391 &   6535 &   6545 &     1.45 &     1.43 &     1.46 &     1.36 &     2.14 &     2.11 &     2.12 &     2.08 &   181.94 &   181.76 &     3.94 &     3.95 &     3.94 &   1.87 &   2.37 &   0.0108 &   0.0173 & 2,13,17 \\
              &     36.0 &     12.7 &      9.8 &      6.7 &    0.8 &    --- &     60 &     60 &    177 &     37 &     56 &     90 &     0.28 &     0.03 &     0.03 &     0.04 &     0.16 &     0.02 &     0.02 &     0.02 &     0.76 &     2.93 &     0.01 &     0.01 &     0.03 &   0.17 &   0.60 &   0.0008 &   0.0066 &   39    \\
{ 6603624} &   2304.0 &   2529.7 &   2080.5 &      --- &  109.7 &    5.5 &   5625 &   5642 &   5364 &   5855 &   6147 &    --- &     0.98 &     0.98 &     1.03 &     1.09 &     1.15 &     1.14 &     1.15 &     1.18 &    82.27 &    79.11 &     4.31 &     4.33 &     4.32 &   7.12 &   8.44 &   0.0156 &   0.0171 & 2,13,17 \\
              &     51.0 &     25.3 &     20.8 &      --- &    1.7 &    --- &     60 &     58 &    113 &    140 &    109 &    --- &     0.14 &     0.03 &     0.03 &     0.03 &     0.07 &     0.02 &     0.02 &     0.02 &     0.14 &     9.65 &     0.01 &     0.01 &     0.03 &   0.65 &   0.21 &   0.0011 &   0.0055 &   39    \\
{ 6679371} &    895.0 &   1284.8 &   1000.6 &    725.8 &   50.6 &    4.1 &   6344 &   6375 &   6453 &   6414 &   6572 &   6658 &     1.51 &     1.51 &     1.55 &     1.56 &     2.19 &     2.17 &     2.18 &     2.19 &   176.13 &   163.06 &     3.94 &     3.95 &     3.92 &   1.72 &   1.98 &   0.0106 &   0.0169 & 2,3,39  \\
              &     26.8 &     12.8 &     10.0 &      7.3 &    0.7 &    --- &    131 &     21 &    132 &     23 &     37 &     52 &     0.27 &     0.03 &     0.03 &     0.03 &     0.15 &     0.01 &     0.01 &     0.02 &     0.82 &     4.15 &     0.01 &     0.01 &     0.21 &   0.14 &   0.35 &   0.0030 &   0.0111 &   40    \\
{ 6933899} &   1352.0 &   1538.7 &   1178.0 &      --- &   71.8 &    4.9 &   5837 &   5700 &   5982 &   5960 &   6077 &    --- &     1.14 &     1.14 &     1.15 &     1.14 &     1.60 &     1.61 &     1.61 &     1.60 &   161.73 &   155.58 &     4.09 &     4.09 &     4.21 &   4.67 &   4.67 &   0.0125 &   0.0200 & 2,17,39 \\
              &     32.0 &     15.4 &     11.8 &      --- &    1.0 &    --- &     97 &     58 &    191 &    114 &    112 &    --- &     0.17 &     0.03 &     0.03 &     0.03 &     0.10 &     0.01 &     0.01 &     0.02 &     0.82 &    12.35 &     0.01 &     0.01 &     0.22 &   0.39 &   0.35 &   0.0034 &   0.0034 &   40    \\
{ 7103006} &   1098.0 &   1432.9 &   1134.4 &    790.3 &   60.1 &    4.5 &   6394 &   6351 &   6151 &   6310 &   6474 &   6471 &     1.41 &     1.36 &     1.41 &     1.43 &     1.90 &     1.90 &     1.91 &     1.90 &   157.44 &   153.00 &     4.03 &     4.03 &     4.01 &   2.24 &   2.77 &   0.0126 &   0.0202 & 2,13,17 \\
              &     54.0 &     14.3 &     11.3 &      7.9 &    1.1 &    --- &     60 &     42 &    126 &     77 &     88 &    131 &     0.33 &     0.03 &     0.03 &     0.05 &     0.17 &     0.02 &     0.02 &     0.03 &     0.61 &     6.77 &     0.02 &     0.02 &     0.03 &   0.23 &   0.92 &   0.0009 &   0.0039 &   39    \\
{ 7106245} &   2352.0 &      --- &   2105.0 &      --- &  111.6 &    7.0 &   5951 &   6000 &   5725 &    --- &   6116 &    --- &     1.06 &      --- &     1.06 &      --- &     1.16 &      --- &     1.15 &      --- &   199.65 &   194.30 &     4.33 &     4.34 &      --- &   4.85 &   4.80 &   0.0103 &   0.0148 & 2,54    \\
              &     70.6 &      --- &     21.0 &      --- &    1.1 &    --- &     99 &     98 &    479 &    --- &    144 &    --- &     0.16 &      --- &     0.02 &      --- &     0.07 &      --- &     0.01 &      --- &     0.85 &      --- &     0.01 &     0.01 &      --- &   0.33 &   1.00 &   0.0001 &   0.0005 &         \\
{ 7206837} &   1573.0 &   2023.7 &   1545.1 &   1153.7 &   78.7 &    6.2 &   6304 &   6190 &   6480 &   6320 &   6382 &   6444 &     1.38 &     1.39 &     1.38 &     1.46 &     1.59 &     1.59 &     1.59 &     1.56 &   196.17 &   194.59 &     4.18 &     4.18 &     4.17 &   2.28 &   2.04 &   0.0140 &   0.0224 & 2,13,17 \\
              &     70.0 &     20.2 &     15.5 &     11.5 &    1.4 &    --- &     60 &     60 &    263 &     73 &    116 &    140 &     0.30 &     0.03 &     0.03 &     0.05 &     0.13 &     0.02 &     0.02 &     0.02 &     1.07 &     5.36 &     0.02 &     0.02 &     0.03 &   0.23 &   0.66 &   0.0010 &   0.0022 &   39    \\
{ 7341231} &    387.0 &    384.5 &      --- &      --- &   28.8 &    3.4 &   5233 &   5440 &   5438 &   5251 &    --- &    --- &     0.88 &     0.78 &      --- &     0.90 &     2.69 &     2.72 &      --- &     2.69 &   236.70 &   218.55 &     3.52 &      --- &     3.54 &    --- &   5.12 &   0.0025 &   0.0023 & 2,17,21 \\
              &      8.0 &      3.8 &      --- &      --- &    0.7 &    --- &     50 &     51 &    180 &    146 &    --- &    --- &     0.15 &     0.04 &      --- &     0.10 &     0.20 &     0.02 &      --- &     0.20 &     1.25 &     7.47 &     0.02 &      --- &     0.03 &    --- &   0.66 &   0.0002 &   0.0002 &         \\
{ 7680114} &   1684.0 &      --- &      --- &      --- &   85.1 &    --- &   5799 &   5891 &   5588 &    --- &    --- &    --- &     1.10 &      --- &      --- &     1.19 &     1.41 &      --- &      --- &     1.45 &   172.10 &   163.00 &     4.18 &      --- &     4.25 &    --- &   5.39 &   0.0131 &   0.0196 & 17,37,40\\
              &     47.0 &      --- &      --- &      --- &    1.3 &    --- &     91 &     94 &    268 &    --- &    --- &    --- &     0.19 &      --- &      --- &     0.01 &     0.09 &      --- &      --- &     0.03 &     0.69 &      --- &     0.01 &      --- &     0.21 &    --- &   0.66 &   0.0036 &   0.0036 &         \\
{ 7747078} &    906.0 &   1039.3 &    792.5 &      --- &   53.4 &    4.7 &   5840 &   5754 &   5727 &   5941 &   6132 &    --- &     1.12 &     1.10 &     1.12 &     1.06 &     1.94 &     1.95 &     1.95 &     1.89 &   183.66 &   169.21 &     3.91 &     3.91 &     3.91 &   4.00 &   4.00 &   0.0087 &   0.0128 & 2,13,17 \\
              &     32.0 &     10.4 &      7.9 &      --- &    0.3 &    --- &     60 &     66 &    172 &    141 &    128 &    --- &     0.16 &     0.02 &     0.02 &     0.05 &     0.10 &     0.01 &     0.01 &     0.02 &     7.99 &     6.36 &     0.01 &     0.01 &     0.03 &   0.20 &   0.66 &   0.0007 &   0.0007 &   39    \\
{ 7799349} &    521.0 &    580.6 &    448.6 &      --- &   33.2 &    3.4 &   4954 &   4962 &   4821 &   5798 &   6122 &    --- &     1.11 &     1.03 &     1.08 &     1.39 &     2.63 &     2.63 &     2.66 &      --- &   184.02 &   163.67 &     3.64 &     3.62 &     3.33 &   5.55 &   5.55 &   0.0140 &   0.0132 & 2,22,40 \\
              &      8.0 &      5.8 &      4.5 &      --- &    0.4 &    --- &     92 &     41 &    124 &     90 &     65 &    --- &     0.14 &     0.02 &     0.02 &      --- &     0.13 &     0.01 &     0.01 &      --- &     0.69 &     4.55 &     0.01 &     0.01 &     0.22 &   0.43 &   0.66 &   0.0038 &   0.0038 &         \\
{ 7871531} &   3383.0 &   3403.0 &   2658.3 &      --- &  151.3 &   10.1 &   5400 &   5289 &   5641 &   5329 &   5474 &    --- &     0.81 &     0.80 &     0.80 &     0.84 &     0.87 &     0.87 &     0.87 &     0.87 &    66.54 &    60.22 &     4.47 &     4.46 &     4.49 &  10.21 &   8.39 &   0.0089 &   0.0126 & 2,13,39 \\
              &    101.5 &     34.0 &     26.6 &      --- &    3.6 &    --- &     60 &     51 &    145 &    301 &    270 &    --- &     0.16 &     0.04 &     0.04 &     0.02 &     0.07 &     0.02 &     0.02 &     0.01 &     1.16 &     7.69 &     0.02 &     0.02 &     0.20 &   1.21 &   0.51 &   0.0026 &   0.0028 &         \\
{ 7976303} &    847.0 &   1036.3 &    754.0 &      --- &   51.0 &    4.5 &   6053 &   5967 &   6315 &   6129 &   6183 &    --- &     1.15 &     1.15 &     1.13 &     1.17 &     2.01 &     2.02 &     2.01 &     2.03 &   164.63 &   161.38 &     3.89 &     3.88 &     3.87 &   2.91 &   2.91 &   0.0062 &   0.0099 & 13,17,37\\
              &     20.0 &     10.4 &      7.5 &      --- &    0.6 &    --- &     60 &     66 &    182 &     74 &     85 &    --- &     0.15 &     0.02 &     0.02 &     0.02 &     0.10 &     0.01 &     0.01 &     0.05 &     0.75 &     4.14 &     0.01 &     0.01 &     0.03 &   0.20 &   0.69 &   0.0005 &   0.0005 &         \\
{ 8006161} &   3481.0 &   3518.3 &   2922.7 &      --- &  149.2 &   10.3 &   5390 &   5378 &   5189 &   5369 &   5782 &    --- &     0.93 &     0.90 &     0.95 &     1.00 &     0.92 &     0.91 &     0.92 &     0.93 &    27.04 &    26.24 &     4.48 &     4.49 &     4.49 &   6.15 &   5.84 &   0.0156 &   0.0192 & 2,13,17 \\
              &    133.0 &     35.2 &     29.2 &      --- &    1.8 &    --- &     60 &    --- &    --- &    367 &    275 &    --- &     0.17 &     0.02 &     0.02 &     0.01 &     0.06 &     0.01 &     0.01 &      --- &     0.02 &     2.84 &     0.01 &     0.01 &     0.03 &   0.47 &   0.77 &   0.0011 &   0.0016 &   37    \\
{ 8026226} &    531.0 &    687.7 &    479.1 &      --- &   34.6 &    3.6 &   6230 &   6233 &   6204 &   6222 &   6234 &    --- &     1.40 &     1.39 &     1.32 &     1.50 &     2.76 &     2.80 &     2.78 &     2.75 &   181.64 &   174.27 &     3.70 &     3.67 &     3.71 &   1.88 &   1.88 &   0.0098 &   0.0149 & 2,13,17 \\
              &     22.0 &      6.9 &      4.8 &      --- &    0.6 &    --- &     60 &     45 &    127 &     80 &    113 &    --- &     0.29 &     0.03 &     0.03 &     0.03 &     0.22 &     0.02 &     0.02 &     0.04 &     1.04 &     3.06 &     0.02 &     0.02 &     0.03 &   0.18 &   0.77 &   0.0007 &   0.0007 &   39    \\
{ 8219268} &    107.0 &     90.5 &      --- &      --- &    9.4 &    1.1 &   4550 &   4424 &   4702 &   4491 &    --- &    --- &     1.33 &     0.87 &      --- &     1.34 &     6.42 &     6.19 &      --- &     6.53 &  1344.63 &  1335.58 &     2.95 &      --- &     3.00 &    --- &   2.73 &   0.0136 &   0.0128 & 29,33   \\
              &      3.2 &      0.9 &      --- &      --- &    0.1 &    --- &     75 &    --- &    --- &    233 &    --- &    --- &     0.21 &     0.02 &      --- &     0.17 &     0.37 &     0.01 &      --- &     0.35 &    43.57 &    45.76 &     0.01 &      --- &     0.30 &    --- &   0.77 &   0.0011 &   0.0011 &         \\
{ 8228742} &   1123.0 &   1375.9 &   1036.9 &      --- &   62.0 &    4.8 &   6042 &   6048 &   6096 &   6174 &   6250 &    --- &     1.24 &     1.24 &     1.23 &     1.31 &     1.81 &     1.81 &     1.81 &     1.84 &   176.72 &   169.34 &     4.02 &     4.02 &     4.02 &   2.98 &   2.98 &   0.0101 &   0.0161 & 2,13,17 \\
              &     34.0 &     13.8 &     10.4 &      --- &    0.6 &    --- &     60 &     56 &    206 &     85 &    101 &    --- &     0.18 &     0.02 &     0.02 &     0.01 &     0.10 &     0.01 &     0.01 &     0.01 &     0.78 &    30.15 &     0.01 &     0.01 &     0.03 &   0.20 &   0.77 &   0.0008 &   0.0008 &   37    \\
{ 8379927} &   2610.0 &   2981.4 &   2364.9 &      --- &  120.0 &   10.6 &   5998 &   5939 &   6096 &   6042 &   6147 &    --- &     1.09 &     1.09 &     1.10 &     1.09 &     1.11 &     1.11 &     1.11 &     1.11 &    41.88 &    33.69 &     4.38 &     4.39 &     4.25 &   1.85 &   2.97 &   0.0115 &   0.0139 & 2,3,37  \\
              &     78.3 &     29.8 &     23.6 &      --- &    1.0 &    --- &    108 &    --- &    --- &    135 &    142 &    --- &     0.16 &     0.02 &     0.02 &     0.03 &     0.06 &     0.01 &     0.01 &     0.02 &     0.23 &     2.86 &     0.01 &     0.01 &     0.21 &   0.11 &   0.15 &   0.0034 &   0.0049 &   40    \\
{ 8394589} &   2235.0 &   2547.2 &   1891.5 &      --- &  109.5 &    8.1 &   6111 &   6105 &   5974 &   6003 &   5929 &    --- &     1.01 &     1.01 &     0.97 &     0.94 &     1.15 &     1.16 &     1.15 &     1.12 &   124.37 &   114.83 &     4.32 &     4.31 &     3.98 &   5.19 &   5.07 &   0.0076 &   0.0111 & 2,17,39 \\
              &    124.0 &     25.5 &     18.9 &      --- &    1.9 &    --- &    116 &     74 &    260 &    219 &    286 &    --- &     0.27 &     0.03 &     0.03 &     0.04 &     0.12 &     0.02 &     0.02 &     0.02 &     0.36 &     4.34 &     0.02 &     0.02 &     0.21 &   0.48 &   0.37 &   0.0022 &   0.0029 &   40    \\
{ 8524425} &   1055.0 &   1128.0 &    831.3 &      --- &   59.4 &    5.0 &   5634 &   5513 &   5515 &   5661 &   5776 &    --- &     1.10 &     1.07 &     1.05 &     1.00 &     1.79 &     1.81 &     1.81 &     1.73 &   172.90 &   172.78 &     3.97 &     3.95 &     3.98 &   5.80 &   5.80 &   0.0140 &   0.0193 & 2,13,17 \\
              &     28.0 &     11.3 &      8.3 &      --- &    0.6 &    --- &     60 &     57 &    188 &    167 &    155 &    --- &     0.15 &     0.02 &     0.02 &     0.07 &     0.09 &     0.01 &     0.01 &     0.02 &     0.72 &     8.26 &     0.01 &     0.01 &     0.03 &   0.40 &   0.37 &   0.0010 &   0.0010 &   39    \\
{ 8561221} &    491.0 &    488.0 &    370.5 &      --- &   29.8 &    2.4 &   5245 &   5183 &   5374 &   5246 &   5701 &    --- &     1.56 &     0.99 &     1.04 &     1.55 &     3.19 &     2.80 &     2.82 &     3.18 &   267.84 &   277.13 &     3.62 &     3.55 &     3.61 &   1.51 &   1.51 &   0.0111 &   0.0105 & 13,25   \\
              &      5.0 &      4.9 &      3.7 &      --- &    0.1 &    --- &     60 &     62 &    199 &    118 &     79 &    --- &     0.10 &     0.01 &     0.01 &     0.13 &     0.08 &     0.01 &     0.01 &     0.18 &     1.79 &     4.09 &     0.01 &     0.01 &     0.03 &   0.07 &   0.37 &   0.0008 &   0.0008 &         \\
{ 8694723} &   1368.0 &   1661.8 &   1261.7 &      --- &   74.9 &    5.4 &   6258 &   6230 &   6355 &   6155 &   6246 &    --- &     1.10 &     1.10 &     1.09 &     0.96 &     1.52 &     1.53 &     1.53 &     1.44 &   121.72 &   118.17 &     4.11 &     4.11 &     3.97 &   3.88 &   3.88 &   0.0071 &   0.0114 & 2,3,39  \\
              &     41.0 &     16.6 &     12.6 &      --- &    0.8 &    --- &    117 &     36 &    137 &     89 &    102 &    --- &     0.18 &     0.02 &     0.02 &     0.03 &     0.09 &     0.01 &     0.01 &     0.02 &     0.43 &     5.51 &     0.01 &     0.01 &     0.21 &   0.26 &   0.37 &   0.0021 &   0.0021 &   40    \\
{ 8702606} &    628.0 &    688.7 &    554.5 &      --- &   39.7 &    3.5 &   5540 &   5396 &   5445 &   5736 &   6178 &    --- &     1.13 &     1.03 &     1.12 &     1.27 &     2.37 &     2.34 &     2.38 &      --- &   181.95 &   181.84 &     3.74 &     3.74 &     3.76 &   4.36 &   4.36 &   0.0107 &   0.0122 & 2,13,22 \\
              &     16.0 &      6.9 &      5.5 &      --- &    0.5 &    --- &     60 &     70 &    192 &    134 &     86 &    --- &     0.16 &     0.02 &     0.02 &      --- &     0.13 &     0.01 &     0.01 &      --- &     0.95 &     4.35 &     0.01 &     0.01 &     0.03 &   0.34 &   0.37 &   0.0008 &   0.0008 &         \\
{ 8760414} &   2350.0 &   2628.3 &   2041.6 &      --- &  117.1 &    5.6 &   5850 &   5925 &   5981 &   5918 &   6036 &    --- &     0.85 &     0.85 &     0.85 &     0.78 &     1.04 &     1.03 &     1.03 &     1.01 &    99.99 &    96.11 &     4.33 &     4.34 &     3.94 &   8.88 &   6.47 &   0.0037 &   0.0054 & 2,17,39 \\
              &    121.0 &     26.3 &     20.4 &      --- &    0.4 &    --- &    166 &     59 &    194 &    232 &    235 &    --- &     0.18 &     0.01 &     0.01 &     0.01 &     0.08 &      --- &      --- &     0.01 &     0.26 &    10.45 &     0.01 &     0.01 &     0.26 &   0.31 &   0.12 &   0.0019 &   0.0034 &   40    \\
{ 9025370} &   2891.0 &   3246.7 &   2540.0 &      --- &  133.3 &    8.7 &   5968 &   5704 &   5630 &   5972 &   6036 &    --- &     0.97 &     0.97 &     0.97 &     0.84 &     1.00 &     0.99 &     0.99 &     0.96 &    82.04 &    70.37 &     4.42 &     4.43 &     4.99 &   4.90 &   3.98 &   0.0075 &   0.0107 & 2,17,54 \\
              &    215.0 &     32.5 &     25.4 &      --- &    1.9 &    --- &     25 &     71 &    116 &    315 &    351 &    --- &     0.28 &     0.03 &     0.03 &     0.13 &     0.11 &     0.01 &     0.01 &     0.05 &     0.46 &     4.43 &     0.01 &     0.01 &     0.03 &   0.39 &   0.76 &   0.0001 &   0.0009 &         \\
{ 9098294} &   2242.0 &   2494.9 &   1949.7 &      --- &  108.8 &    5.9 &   5766 &   5756 &   5930 &   5909 &   6026 &    --- &     0.97 &     0.97 &     0.97 &     1.00 &     1.15 &     1.14 &     1.14 &     1.15 &   122.25 &   116.48 &     4.30 &     4.31 &     4.27 &   7.38 &   7.45 &   0.0092 &   0.0134 & 2,17,39 \\
              &     75.0 &     24.9 &     19.5 &      --- &    1.7 &    --- &     96 &     60 &    269 &    172 &    171 &    --- &     0.18 &     0.03 &     0.03 &     0.03 &     0.08 &     0.02 &     0.02 &     0.01 &     0.36 &     8.46 &     0.01 &     0.01 &     0.21 &   0.65 &   0.59 &   0.0028 &   0.0033 &   40    \\
{ 9139151} &   2537.0 &   2972.7 &   2270.0 &      --- &  116.7 &   10.1 &   6125 &   6116 &   6265 &   6132 &   6103 &    --- &     1.15 &     1.16 &     1.14 &     1.14 &     1.15 &     1.15 &     1.15 &     1.15 &   103.02 &   101.99 &     4.37 &     4.37 &     4.38 &   2.02 &   2.17 &   0.0136 &   0.0163 & 2,13,39 \\
              &     76.1 &     29.7 &     22.7 &      --- &    2.1 &    --- &     60 &     53 &    214 &    112 &    151 &    --- &     0.20 &     0.03 &     0.03 &     0.03 &     0.08 &     0.02 &     0.02 &     0.01 &     0.26 &     6.17 &     0.02 &     0.02 &     0.03 &   0.20 &   0.18 &   0.0010 &   0.0017 &         \\
{ 9139163} &   1645.0 &   2202.8 &   1619.8 &   1179.8 &   81.0 &    6.6 &   6400 &   6432 &   6395 &   6383 &   6386 &   6385 &     1.44 &     1.44 &     1.38 &     1.36 &     1.57 &     1.57 &     1.56 &     1.53 &   102.42 &    99.26 &     4.20 &     4.19 &     4.18 &   2.18 &   1.16 &   0.0142 &   0.0227 & 2,13,17 \\
              &     58.0 &     22.0 &     16.2 &     11.8 &    1.1 &    --- &     60 &     36 &    128 &     41 &     97 &    129 &     0.25 &     0.03 &     0.03 &     0.03 &     0.11 &     0.01 &     0.01 &     0.02 &     0.33 &     4.58 &     0.01 &     0.01 &     0.03 &   0.18 &   0.37 &   0.0010 &   0.0038 &   39    \\
{ 9206432} &   1696.0 &   2289.7 &   1863.9 &   1355.8 &   84.3 &    7.7 &   6608 &   6524 &   6597 &   6390 &   6567 &   6595 &     1.40 &     1.34 &     1.40 &     1.40 &     1.51 &     1.50 &     1.52 &     1.48 &   148.13 &   146.09 &     4.23 &     4.22 &     4.23 &   1.46 &   1.20 &   0.0156 &   0.0218 & 2,13,17 \\
              &     46.0 &     22.9 &     18.6 &     13.6 &    1.3 &    --- &     60 &     56 &    174 &     32 &     40 &     67 &     0.22 &     0.03 &     0.03 &     0.03 &     0.09 &     0.02 &     0.02 &     0.01 &     0.48 &     8.53 &     0.01 &     0.01 &     0.03 &   0.13 &   0.29 &   0.0011 &   0.0019 &   39    \\
{ 9410862} &   2175.0 &   2449.0 &   1912.1 &      --- &  107.0 &    7.8 &   6045 &   6024 &   6203 &   5953 &   6071 &    --- &     1.01 &     1.01 &     1.01 &     1.12 &     1.17 &     1.17 &     1.17 &     1.22 &   202.03 &   197.51 &     4.30 &     4.30 &     4.30 &   4.69 &   5.57 &   0.0078 &   0.0114 & 2,17,54 \\
              &     65.2 &     24.5 &     19.1 &      --- &    1.9 &    --- &     25 &    118 &    --- &    146 &    147 &    --- &     0.17 &     0.03 &     0.03 &     0.11 &     0.08 &     0.02 &     0.02 &     0.05 &     1.13 &     9.43 &     0.02 &     0.02 &     0.03 &   0.44 &   1.15 &   0.0001 &   0.0003 &         \\
{ 9574283} &    429.0 &    459.3 &    370.6 &      --- &   29.9 &    3.0 &   5120 &    --- &    --- &   5603 &   6162 &    --- &     0.99 &     0.90 &     0.99 &     1.07 &     2.73 &     2.72 &     2.77 &      --- &   337.11 &   340.05 &     3.56 &     3.55 &      --- &   5.98 &   5.98 &   0.0073 &   0.0069 & 2,17,22 \\
              &     10.0 &      4.6 &      3.7 &      --- &    0.8 &    --- &     55 &    --- &    --- &    130 &     75 &    --- &     0.19 &     0.04 &     0.04 &      --- &     0.22 &     0.03 &     0.03 &      --- &     3.23 &      --- &     0.02 &     0.02 &      --- &   0.77 &   1.15 &   0.0008 &   0.0008 &         \\
{ 9812850} &   1186.0 &   1558.0 &   1171.2 &    877.2 &   65.1 &    4.1 &   6258 &   6272 &   6393 &   6319 &   6395 &   6518 &     1.25 &     1.26 &     1.25 &     1.39 &     1.74 &     1.74 &     1.74 &     1.75 &   188.85 &   179.49 &     4.05 &     4.05 &     3.94 &   2.69 &   2.69 &   0.0092 &   0.0146 & 2,17,39 \\
              &     60.0 &     15.6 &     11.7 &      8.8 &    1.1 &    --- &     97 &     51 &    223 &     75 &    114 &    122 &     0.30 &     0.03 &     0.03 &     0.05 &     0.16 &     0.02 &     0.02 &     0.02 &     0.90 &    19.86 &     0.02 &     0.02 &     0.21 &   0.25 &   1.15 &   0.0026 &   0.0026 &   40    \\
{ 9955598} &   3502.0 &   3530.0 &   2995.3 &      --- &  153.0 &    9.5 &   5264 &   5355 &   5480 &   5347 &   5889 &    --- &     0.82 &     0.82 &     0.88 &     0.89 &     0.87 &     0.87 &     0.88 &     0.88 &    68.31 &    61.80 &     4.48 &     4.49 &     4.29 &   8.40 &   8.72 &   0.0114 &   0.0155 & 2,29,39 \\
              &    119.0 &     35.3 &     30.0 &      --- &    3.1 &    --- &     95 &     66 &    197 &    334 &    222 &    --- &     0.17 &     0.03 &     0.03 &     0.02 &     0.07 &     0.02 &     0.02 &     0.01 &     0.10 &     9.57 &     0.02 &     0.02 &     0.12 &   0.90 &   0.46 &   0.0032 &   0.0036 &   40    \\
{10018963} &    956.0 &   1168.7 &    866.0 &      --- &   55.2 &    5.1 &   6145 &   6125 &   6285 &   6147 &   6214 &    --- &     1.24 &     1.23 &     1.21 &     1.18 &     1.95 &     1.96 &     1.96 &     1.92 &   142.21 &   136.40 &     3.95 &     3.94 &     3.95 &   2.68 &   2.68 &   0.0086 &   0.0138 & 2,17,39 \\
              &     32.0 &     11.7 &      8.7 &      --- &    0.5 &    --- &    112 &     43 &    131 &     94 &    111 &    --- &     0.20 &     0.02 &     0.02 &     0.03 &     0.12 &     0.01 &     0.01 &     0.02 &     0.52 &     4.31 &     0.01 &     0.01 &     0.21 &   0.17 &   0.46 &   0.0025 &   0.0025 &   40    \\
{10162436} &    984.0 &   1370.4 &    977.0 &    671.1 &   55.5 &    3.6 &   6149 &   6155 &   6397 &   6387 &   6406 &   6400 &     1.32 &     1.39 &     1.32 &     1.23 &     1.98 &     1.98 &     1.97 &     1.90 &   137.95 &   131.91 &     3.96 &     3.97 &     3.95 &   2.28 &   2.28 &   0.0098 &   0.0158 & 2,17,39 \\
              &     49.0 &     13.7 &      9.8 &      6.7 &    0.7 &    --- &    115 &    --- &    --- &     46 &    106 &    147 &     0.30 &     0.02 &     0.02 &     0.02 &     0.17 &     0.01 &     0.01 &     0.02 &     0.51 &     7.63 &     0.01 &     0.01 &     0.21 &   0.18 &   0.46 &   0.0029 &   0.0029 &   40    \\
{10355856} &   1266.0 &   1823.7 &   1308.8 &      --- &   68.1 &    4.7 &   6351 &   6326 &   6490 &   6428 &   6476 &    --- &     1.30 &     1.38 &     1.30 &     1.32 &     1.71 &     1.72 &     1.70 &     1.67 &   177.38 &   160.32 &     4.09 &     4.09 &     3.93 &   2.69 &   3.05 &   0.0092 &   0.0146 & 2,17,39 \\
              &     42.0 &     18.2 &     13.1 &      --- &    0.7 &    --- &    118 &     47 &    189 &     22 &     65 &    --- &     0.22 &     0.02 &     0.02 &     0.03 &     0.11 &     0.01 &     0.01 &     0.01 &     0.84 &    13.34 &     0.01 &     0.01 &     0.21 &   0.18 &   0.43 &   0.0026 &   0.0061 &   40    \\
{10454113} &   2175.0 &   2594.3 &   2019.3 &      --- &  103.8 &    8.6 &   6120 &   6044 &   6179 &   6169 &   6234 &    --- &     1.16 &     1.16 &     1.16 &     1.19 &     1.25 &     1.25 &     1.25 &     1.25 &    97.61 &    82.96 &     4.31 &     4.31 &     4.31 &   2.42 &   3.03 &   0.0111 &   0.0149 & 2,13,17 \\
              &     62.0 &     25.9 &     20.2 &      --- &    1.3 &    --- &     60 &    --- &    144 &     95 &    115 &    --- &     0.17 &     0.02 &     0.02 &     0.04 &     0.07 &     0.01 &     0.01 &     0.01 &     0.59 &     6.40 &     0.01 &     0.01 &     0.03 &   0.18 &   0.42 &   0.0008 &   0.0017 &   39    \\
{10516096} &   1700.0 &      --- &      --- &      --- &   84.6 &    --- &   5928 &   6006 &   5775 &    --- &    --- &    --- &     1.20 &      --- &      --- &     1.12 &     1.46 &      --- &      --- &     1.42 &   135.94 &   133.09 &     4.19 &      --- &     4.24 &    --- &   4.53 &   0.0114 &   0.0182 & 17,37,40\\
              &     30.0 &      --- &      --- &      --- &    1.1 &    --- &     95 &     67 &    188 &    --- &    --- &    --- &     0.15 &      --- &      --- &     0.03 &     0.08 &      --- &      --- &     0.03 &     0.42 &      --- &     0.01 &      --- &     0.21 &    --- &   0.72 &   0.0032 &   0.0041 &         \\
{10644253} &   2745.0 &   3234.8 &   2623.1 &      --- &  123.2 &    9.8 &   6030 &   6046 &   5932 &   6162 &   6305 &    --- &     1.15 &     1.16 &     1.20 &     1.13 &     1.11 &     1.11 &     1.11 &     1.11 &    97.12 &    93.45 &     4.40 &     4.42 &     4.40 &   1.56 &   1.66 &   0.0137 &   0.0167 & 2,13,17 \\
              &    131.0 &     32.3 &     26.2 &      --- &    2.7 &    --- &     60 &     60 &    160 &    152 &    163 &    --- &     0.28 &     0.04 &     0.04 &     0.05 &     0.11 &     0.02 &     0.02 &     0.02 &     0.23 &     5.21 &     0.02 &     0.02 &     0.03 &   0.18 &   0.15 &   0.0010 &   0.0013 &   39    \\
{10909629} &    840.0 &      --- &    843.7 &      --- &   49.6 &    3.0 &   6265 &   6046 &   6133 &    --- &   6426 &    --- &     1.32 &      --- &     1.32 &     1.36 &     2.13 &      --- &     2.12 &     2.17 &   435.29 &   434.87 &     3.90 &     3.90 &     4.17 &   2.29 &   2.29 &   0.0097 &   0.0156 & 2,17,55 \\
              &     37.0 &      --- &      8.4 &      --- &    1.0 &    --- &     81 &    137 &    --- &    --- &     87 &    --- &     0.31 &      --- &     0.03 &     0.11 &     0.19 &      --- &     0.02 &     0.07 &     4.38 &      --- &     0.02 &     0.02 &     0.05 &   0.24 &   0.15 &   0.0007 &   0.0007 &         \\
{10920273} &    998.0 &   1103.1 &    826.6 &      --- &   57.1 &    4.9 &   5710 &   6189 &   6725 &   5808 &   5959 &    --- &     1.11 &     1.09 &     1.09 &     1.00 &     1.85 &     1.86 &     1.86 &     1.78 &   470.83 &   407.64 &     3.95 &     3.93 &     4.15 &   4.95 &   4.95 &   0.0116 &   0.0164 & 14,18,23\\
              &     64.0 &     11.0 &      8.3 &      --- &    0.6 &    --- &     75 &    216 &    --- &    281 &    269 &    --- &     0.28 &     0.02 &     0.02 &     0.04 &     0.17 &     0.01 &     0.01 &     0.02 &     4.74 &    12.60 &     0.01 &     0.01 &     0.08 &   0.34 &   0.15 &   0.0010 &   0.0010 &         \\
{10963065} &   2093.0 &   2497.9 &   1885.3 &      --- &  102.6 &    7.3 &   6097 &   6116 &   6177 &   6158 &   6150 &    --- &     1.08 &     1.09 &     1.07 &     1.05 &     1.23 &     1.23 &     1.22 &     1.21 &    89.01 &    86.27 &     4.29 &     4.29 &     4.00 &   4.22 &   4.64 &   0.0086 &   0.0128 & 2,17,39 \\
              &     62.0 &     25.0 &     18.9 &      --- &    1.0 &    --- &    130 &     35 &    143 &     98 &    131 &    --- &     0.17 &     0.02 &     0.02 &     0.02 &     0.07 &     0.01 &     0.01 &     0.01 &     0.26 &    10.57 &     0.01 &     0.01 &     0.21 &   0.27 &   0.37 &   0.0026 &   0.0034 &   40    \\
{11026764} &    850.0 &    945.6 &    698.3 &      --- &   50.2 &    4.5 &   5682 &   5374 &   5727 &   5822 &   5955 &    --- &     1.13 &     1.11 &     1.10 &     1.27 &     2.03 &     2.05 &     2.04 &     2.11 &      --- &   181.90 &     3.88 &     3.86 &     3.88 &   4.74 &   4.74 &   0.0126 &   0.0167 & 2,13,17 \\
              &     29.0 &      9.5 &      7.0 &      --- &    0.6 &    --- &     60 &     34 &    155 &    161 &    153 &    --- &     0.19 &     0.02 &     0.02 &     0.06 &     0.13 &     0.01 &     0.01 &     0.03 &      --- &     4.76 &     0.01 &     0.01 &     0.03 &   0.36 &   0.37 &   0.0009 &   0.0009 &   39    \\
{11081729} &   1886.0 &      --- &   2391.0 &   1802.4 &   90.7 &    5.9 &   6630 &   6534 &   6637 &    --- &   6674 &   6810 &     1.45 &      --- &     1.45 &     1.26 &     1.45 &      --- &     1.42 &     1.38 &   130.91 &   134.94 &     4.28 &     4.30 &     4.25 &   1.54 &   0.22 &   0.0103 &   0.0165 & 2,13,17 \\
              &     84.0 &      --- &     23.9 &     18.0 &    1.4 &    --- &     60 &     55 &    207 &    --- &     16 &     39 &     0.30 &      --- &     0.03 &     0.03 &     0.12 &      --- &     0.02 &     0.02 &     0.35 &      --- &     0.01 &     0.01 &     0.03 &   0.14 &   0.06 &   0.0008 &   0.0055 &   39    \\
{11244118} &   1377.0 &   1526.8 &   1169.9 &      --- &   71.3 &    5.5 &   5745 &   5729 &   5491 &   5864 &   5980 &    --- &     1.21 &     1.20 &     1.21 &     1.10 &     1.64 &     1.65 &     1.65 &     1.59 &   159.75 &   161.37 &     4.09 &     4.08 &     4.09 &   4.19 &   4.19 &   0.0156 &   0.0249 & 2,13,17 \\
              &     31.0 &     15.3 &     11.7 &      --- &    0.9 &    --- &     60 &     58 &    197 &    129 &    124 &    --- &     0.16 &     0.02 &     0.02 &     0.05 &     0.09 &     0.01 &     0.01 &     0.03 &     0.51 &     8.70 &     0.01 &     0.01 &     0.03 &   0.33 &   0.06 &   0.0011 &   0.0011 &   39    \\
{11253226} &   1501.0 &   2150.4 &   1684.6 &   1194.6 &   76.9 &    4.4 &   6410 &   6572 &   6768 &   6434 &   6587 &   6600 &     1.35 &     1.35 &     1.37 &     1.41 &     1.59 &     1.56 &     1.57 &     1.55 &   118.85 &   106.95 &     4.16 &     4.18 &     3.96 &   2.41 &   1.82 &   0.0094 &   0.0150 & 2,17,39 \\
              &     48.0 &     21.5 &     16.8 &     11.9 &    1.0 &    --- &    125 &     38 &    156 &     20 &     39 &     73 &     0.24 &     0.03 &     0.03 &     0.05 &     0.11 &     0.01 &     0.01 &     0.02 &     0.60 &     5.15 &     0.01 &     0.01 &     0.21 &   0.19 &   0.63 &   0.0027 &   0.0028 &   40    \\
{11295426} &   2085.0 &   2233.4 &   1766.4 &      --- &  101.2 &    5.8 &   5793 &   5838 &   5712 &   5721 &   5927 &    --- &     1.05 &     1.02 &     1.05 &     1.08 &     1.24 &     1.23 &     1.24 &     1.24 &   144.77 &   137.89 &     4.27 &     4.27 &     4.28 &   7.02 &   7.78 &   0.0137 &   0.0194 & 27,29,46\\
              &     13.0 &     22.3 &     17.7 &      --- &    1.0 &    --- &     74 &     87 &    235 &     82 &     66 &    --- &     0.08 &     0.02 &     0.02 &     0.05 &     0.04 &     0.01 &     0.01 &     0.02 &     0.44 &     9.52 &     0.01 &     0.01 &     0.06 &   0.48 &   1.54 &   0.0012 &   0.0016 &         \\
{11395018} &    797.0 &    875.3 &    685.2 &      --- &   47.3 &    4.2 &   5445 &   5517 &   5458 &   5766 &   6089 &    --- &     1.11 &     1.06 &     1.11 &     1.27 &     2.10 &     2.10 &     2.12 &     2.18 &   343.84 &   299.41 &     3.84 &     3.83 &     3.84 &   5.37 &   5.37 &   0.0139 &   0.0162 & 2,18,23 \\
              &     50.0 &      8.8 &      6.9 &      --- &    0.5 &    --- &     85 &    101 &    376 &    280 &    218 &    --- &     0.28 &     0.02 &     0.02 &     0.04 &     0.19 &     0.01 &     0.01 &     0.02 &     2.53 &     2.62 &     0.01 &     0.01 &     0.12 &   0.37 &   1.54 &   0.0012 &   0.0012 &         \\
{11414712} &    702.0 &    781.2 &    586.9 &      --- &   43.9 &    4.1 &   5635 &   5581 &   5563 &   5800 &   6039 &    --- &     1.08 &     1.07 &     1.08 &     1.26 &     2.18 &     2.22 &     2.22 &     2.34 &   128.97 &   121.02 &     3.79 &     3.78 &     3.80 &   5.35 &   5.35 &   0.0112 &   0.0138 & 2,13,17 \\
              &     20.0 &      7.8 &      5.9 &      --- &    0.7 &    --- &     60 &     33 &     81 &    137 &    114 &    --- &     0.18 &     0.03 &     0.03 &     0.08 &     0.14 &     0.02 &     0.02 &     0.06 &     0.44 &     9.51 &     0.02 &     0.02 &     0.03 &   0.49 &   1.54 &   0.0008 &   0.0008 &         \\
{11713510} &   1241.0 &      --- &      --- &      --- &   68.9 &    --- &   5821 &   5893 &   6055 &    --- &    --- &    --- &     1.03 &      --- &      --- &     1.00 &     1.59 &      --- &      --- &     1.57 &   262.41 &   252.96 &     4.05 &      --- &     4.00 &    --- &   6.42 &   0.0112 &   0.0180 & 17,37,55\\
              &     33.0 &      --- &      --- &      --- &    0.9 &    --- &     76 &    133 &    --- &    --- &    --- &    --- &     0.16 &      --- &      --- &     0.01 &     0.09 &      --- &      --- &     0.01 &     1.41 &      --- &     0.01 &      --- &     0.05 &    --- &   1.54 &   0.0008 &   0.0008 &         \\
{11717120} &    575.0 &    583.7 &    434.3 &      --- &   37.8 &    4.2 &   5150 &   5034 &   5165 &   5363 &   5787 &    --- &     0.95 &     0.86 &     0.88 &     1.01 &     2.30 &     2.32 &     2.32 &     2.38 &   144.26 &   145.40 &     3.69 &     3.65 &     3.68 &   7.73 &   7.73 &   0.0083 &   0.0078 & 2,13,17 \\
              &      8.0 &      5.8 &      4.3 &      --- &    0.9 &    --- &     60 &     42 &    140 &    120 &     82 &    --- &     0.15 &     0.04 &     0.04 &     0.10 &     0.16 &     0.02 &     0.02 &     0.11 &     0.54 &     4.45 &     0.02 &     0.02 &     0.03 &   0.92 &   1.54 &   0.0006 &   0.0006 &         \\
{11771760} &    477.0 &      --- &    394.4 &      --- &   32.2 &    3.1 &   5770 &    --- &    --- &    --- &   6051 &    --- &     1.21 &      --- &     1.16 &     1.55 &     2.78 &      --- &     2.82 &     3.00 &   682.87 &   707.78 &     3.63 &     3.60 &     3.71 &   3.70 &   3.70 &   0.0126 &   0.0148 & 2,17,55 \\
              &     19.0 &      --- &      3.9 &      --- &    0.7 &    --- &     25 &    --- &    --- &    --- &    136 &    --- &     0.26 &      --- &     0.04 &     0.14 &     0.24 &      --- &     0.02 &     0.01 &    10.40 &      --- &     0.02 &     0.02 &     0.03 &   0.43 &   1.54 &   0.0001 &   0.0001 &         \\
{11772920} &   3643.0 &   3709.5 &      --- &      --- &  157.4 &    8.7 &   5209 &   5371 &   5153 &   5426 &    --- &    --- &     0.81 &     0.81 &      --- &      --- &     0.85 &     0.84 &      --- &      --- &    71.06 &    64.44 &     4.49 &      --- &     4.34 &    --- &   8.45 &   0.0110 &   0.0153 & 2,40    \\
              &    109.3 &     37.1 &      --- &      --- &    1.6 &    --- &     51 &     57 &    173 &    290 &    --- &    --- &     0.12 &     0.02 &      --- &      --- &     0.05 &     0.01 &      --- &      --- &     0.15 &    15.00 &     0.01 &      --- &     0.23 &    --- &   0.62 &   0.0031 &   0.0040 &         \\
{11807274} &   1445.0 &   1678.7 &   1355.2 &      --- &   75.1 &    5.7 &   6225 &   6107 &   6365 &   6045 &   6278 &    --- &     1.27 &     1.21 &     1.27 &     1.26 &     1.60 &     1.59 &     1.61 &     1.58 &   251.91 &   260.69 &     4.14 &     4.13 &     4.13 &   3.13 &   3.95 &   0.0123 &   0.0197 & 16,29   \\
              &     56.0 &     16.8 &     13.6 &      --- &    0.8 &    --- &     66 &     97 &    478 &    144 &    125 &    --- &     0.22 &     0.02 &     0.02 &     0.07 &     0.10 &     0.01 &     0.01 &     0.03 &     1.87 &     1.37 &     0.01 &     0.01 &     0.01 &   0.21 &   1.08 &   0.0009 &   0.0020 &         \\
{12009504} &   1730.0 &   2003.2 &   1558.7 &      --- &   88.1 &    6.0 &   6099 &   6232 &   6022 &   6043 &   6163 &    --- &     1.12 &     1.11 &     1.12 &     1.12 &     1.38 &     1.38 &     1.38 &     1.38 &   136.50 &   121.73 &     4.21 &     4.21 &     4.00 &   4.53 &   5.62 &   0.0101 &   0.0154 & 2,17,39 \\
              &     40.0 &     20.0 &     15.6 &      --- &    1.2 &    --- &    125 &     61 &    168 &    101 &    103 &    --- &     0.17 &     0.03 &     0.03 &     0.02 &     0.08 &     0.01 &     0.01 &     0.04 &     0.44 &     7.51 &     0.01 &     0.01 &     0.21 &   0.37 &   0.60 &   0.0030 &   0.0046 &   40    \\
{12069424} &   2132.0 &   2317.2 &   1802.2 &      --- &  103.4 &    5.8 &   5813 &   5790 &   5741 &   5797 &   5917 &    --- &     1.03 &     1.03 &     1.03 &     1.11 &     1.21 &     1.21 &     1.21 &     1.24 &    21.15 &    20.35 &     4.28 &     4.28 &     4.28 &   7.28 &   7.94 &   0.0135 &   0.0190 & 35,38,45\\
              &     64.0 &     23.2 &     18.0 &      --- &    1.0 &    --- &     18 &    --- &    --- &    183 &    176 &    --- &     0.14 &     0.02 &     0.02 &     0.02 &     0.06 &     0.01 &     0.01 &     0.01 &     0.01 &     1.36 &     0.01 &     0.01 &     0.02 &   0.50 &   1.40 &   0.0016 &   0.0021 &         \\
{12069449} &   2485.0 &   2626.2 &   2114.5 &      --- &  116.7 &    6.6 &   5749 &   5745 &   5671 &   5656 &   5921 &    --- &     0.99 &     0.97 &     1.00 &     1.07 &     1.10 &     1.10 &     1.10 &     1.13 &    21.15 &    20.23 &     4.35 &     4.35 &     4.33 &   7.21 &   7.27 &   0.0128 &   0.0177 & 35,38,45\\
              &     74.5 &     26.3 &     21.1 &      --- &    1.2 &    --- &     17 &    --- &    --- &    219 &    181 &    --- &     0.13 &     0.02 &     0.02 &     0.02 &     0.06 &     0.01 &     0.01 &     0.01 &     0.01 &     1.12 &     0.01 &     0.01 &     0.02 &   0.49 &   1.54 &   0.0003 &   0.0007 &         \\
{12258514} &   1426.0 &   1667.1 &   1251.8 &      --- &   74.5 &    4.9 &   5990 &   6017 &   6062 &   6063 &   6094 &    --- &     1.19 &     1.19 &     1.18 &     1.20 &     1.58 &     1.58 &     1.58 &     1.59 &    82.01 &    78.51 &     4.12 &     4.11 &     4.11 &   3.85 &   3.85 &   0.0125 &   0.0200 & 2,13,17 \\
              &     43.0 &     16.7 &     12.5 &      --- &    0.8 &    --- &     60 &    --- &    --- &    115 &    134 &    --- &     0.18 &     0.02 &     0.02 &     0.08 &     0.09 &     0.01 &     0.01 &     0.04 &     0.19 &     2.78 &     0.01 &     0.01 &     0.03 &   0.27 &   1.54 &   0.0009 &   0.0009 &   39    \\
{12317678} &   1130.0 &   1681.9 &   1349.5 &    945.8 &   63.3 &    3.5 &   6663 &   6401 &   6760 &   6440 &   6629 &   6693 &     1.32 &     1.26 &     1.32 &     1.41 &     1.78 &     1.76 &     1.78 &     1.85 &   149.49 &   149.10 &     4.06 &     4.06 &     4.15 &   2.30 &   3.01 &   0.0097 &   0.0156 & 2,17,54 \\
              &     40.0 &     16.8 &     13.5 &      9.5 &    0.8 &    --- &     25 &     39 &    153 &     17 &     26 &     53 &     0.21 &     0.02 &     0.02 &     0.13 &     0.11 &     0.01 &     0.01 &     0.06 &     1.97 &     6.58 &     0.01 &     0.01 &     0.03 &   0.18 &   1.11 &   0.0001 &   0.0016 &         \\
{12508433} &    748.0 &    786.7 &    650.6 &      --- &   44.9 &    3.8 &   5134 &   5161 &   5062 &   5560 &   6124 &    --- &     1.04 &     0.94 &     1.04 &     1.17 &     2.11 &     2.09 &     2.13 &     2.20 &   174.42 &   151.49 &     3.80 &     3.80 &     3.50 &   6.96 &   6.96 &   0.0131 &   0.0133 & 2,17,40 \\
              &     26.0 &      7.9 &      6.5 &      --- &    0.7 &    --- &    121 &     84 &    174 &    210 &    125 &    --- &     0.21 &     0.03 &     0.03 &     0.12 &     0.16 &     0.02 &     0.02 &     0.09 &     0.98 &     5.61 &     0.01 &     0.01 &     0.28 &   0.63 &   1.11 &   0.0038 &   0.0038 &         \\
{    2151} &   1000.0 &   1108.0 &    831.9 &      --- &   57.6 &    5.1 &   5790 &   5955 &   5762 &   5816 &   5977 &    --- &     1.10 &     1.09 &     1.09 &     1.08 &     1.83 &     1.85 &     1.85 &     1.81 &     7.46 &     7.08 &     3.95 &     3.94 &     3.84 &   4.88 &   4.88 &   0.0106 &   0.0156 & 8,11,12 \\
              &     30.0 &     11.1 &      8.3 &      --- &    0.6 &    --- &     40 &    --- &    --- &    151 &    138 &    --- &     0.15 &     0.02 &     0.02 &     0.03 &     0.10 &     0.01 &     0.01 &     0.02 &     0.01 &     0.61 &     0.01 &     0.01 &     0.08 &   0.33 &   1.11 &   0.0009 &   0.0009 &         \\
{   43587} &   2215.0 &   2485.3 &   1965.2 &      --- &  106.4 &    6.0 &   5947 &   5835 &   5897 &   5949 &   6092 &    --- &     1.07 &     1.06 &     1.07 &     1.04 &     1.20 &     1.19 &     1.20 &     1.19 &    19.30 &    18.88 &     4.31 &     4.31 &     4.37 &   5.68 &   5.58 &   0.0116 &   0.0169 & 10,41   \\
              &     15.0 &     24.9 &     19.7 &      --- &    1.1 &    --- &     17 &     79 &     64 &     66 &     59 &    --- &     0.07 &     0.02 &     0.02 &     0.01 &     0.03 &     0.01 &     0.01 &     0.04 &     0.04 &     1.39 &     0.01 &     0.01 &     0.04 &   0.38 &   1.25 &   0.0003 &   0.0007 &         \\
{   49385} &   1003.0 &   1154.8 &    881.3 &      --- &   56.3 &    4.1 &   6095 &    --- &   6241 &   5977 &   6126 &    --- &     1.31 &     1.24 &     1.26 &     1.25 &     1.96 &     1.96 &     1.96 &     1.94 &    75.41 &    72.26 &     3.97 &     3.95 &     4.00 &   2.85 &   2.85 &   0.0132 &   0.0212 & 19,20   \\
              &      3.0 &     11.5 &      8.8 &      --- &    0.6 &    --- &     65 &    --- &    --- &     43 &     36 &    --- &     0.08 &     0.02 &     0.02 &     0.05 &     0.06 &     0.01 &     0.01 &     0.03 &     3.56 &     1.24 &     0.01 &     0.01 &     0.06 &   0.19 &   1.25 &   0.0008 &   0.0008 &         \\
{   49933} &   1703.0 &      --- &   2053.9 &   1670.8 &   86.1 &    2.2 &   6522 &    --- &   6922 &    --- &   6646 &   6832 &     1.28 &      --- &     1.28 &     1.28 &     1.45 &      --- &     1.40 &     1.46 &    29.62 &    29.21 &     4.23 &     4.25 &     4.00 &   2.22 &   1.81 &   0.0076 &   0.0122 & 1,34,47 \\
              &     51.1 &      --- &     20.5 &     16.7 &    0.9 &    --- &     38 &    --- &    --- &    --- &     21 &     22 &     0.18 &      --- &     0.02 &     0.01 &     0.08 &      --- &     0.01 &     0.01 &     0.51 &      --- &     0.01 &     0.01 &     0.06 &   0.15 &   1.23 &   0.0002 &   0.0026 &         \\
{   52265} &   2052.0 &   2389.8 &   1808.0 &      --- &   98.1 &    8.2 &   6116 &   6096 &   6208 &   6093 &   6065 &    --- &     1.22 &     1.22 &     1.19 &     1.24 &     1.32 &     1.33 &     1.32 &     1.33 &    30.01 &    29.37 &     4.28 &     4.27 &     4.32 &   2.90 &   3.07 &   0.0154 &   0.0203 & 5,24,31 \\
              &     20.0 &     23.9 &     18.1 &      --- &    1.0 &    --- &    110 &    --- &    --- &     60 &     72 &    --- &     0.12 &     0.02 &     0.02 &     0.02 &     0.05 &     0.01 &     0.01 &     0.02 &     0.04 &     1.66 &     0.01 &     0.01 &     0.20 &   0.20 &   0.52 &   0.0009 &   0.0019 &         \\
{  146233} &   2970.0 &   3202.1 &   2668.7 &      --- &  133.4 &   10.5 &   5693 &   6146 &   5680 &   5786 &   6108 &    --- &     0.98 &     0.97 &     1.02 &     1.03 &     1.01 &     1.00 &     1.01 &     1.01 &    14.13 &    13.01 &     4.42 &     4.44 &     4.48 &   3.07 &   4.57 &   0.0111 &   0.0138 & 7,32,47 \\
              &     89.1 &     32.0 &     26.7 &      --- &    1.3 &    --- &    108 &    --- &    --- &    200 &    154 &    --- &     0.15 &     0.02 &     0.02 &     0.01 &     0.06 &     0.01 &     0.01 &     0.01 &     0.02 &     0.65 &     0.01 &     0.01 &     0.06 &   0.20 &   0.42 &   0.0010 &   0.0014 &         \\
{  181420} &   1473.0 &      --- &   1674.1 &      --- &   75.6 &    6.7 &   6580 &   6529 &   6590 &    --- &   6599 &    --- &     1.41 &      --- &     1.42 &     1.30 &     1.62 &      --- &     1.62 &     1.61 &    49.37 &    47.99 &     4.17 &     4.17 &     4.09 &   1.51 &   1.40 &   0.0112 &   0.0180 & 6,28,44 \\
              &     10.0 &      --- &     16.7 &      --- &    0.8 &    --- &    100 &     53 &    109 &    --- &     15 &    --- &     0.12 &      --- &     0.02 &     0.17 &     0.06 &      --- &     0.01 &     0.10 &     0.10 &      --- &     0.01 &     0.01 &     0.15 &   0.10 &   0.46 &   0.0008 &   0.0017 &         \\
{  181907} &     28.5 &     24.2 &      --- &      --- &    3.5 &    0.7 &   4725 &   4744 &   4758 &   4765 &    --- &    --- &     1.39 &     0.95 &      --- &     1.43 &    12.70 &    12.87 &      --- &    12.93 &   105.58 &   117.68 &     2.37 &      --- &     2.35 &    --- &   1.93 &   0.0100 &   0.0094 & 15,26,30\\
              &      0.7 &      0.2 &      --- &      --- &    0.1 &    --- &     65 &    --- &    --- &    132 &    --- &    --- &     0.22 &     0.03 &      --- &     0.23 &     0.78 &     0.01 &      --- &     0.44 &     1.01 &     0.52 &     0.01 &      --- &     0.04 &    --- &   0.46 &   0.0015 &   0.0015 &         \\
{  203608} &   2528.0 &      --- &   2488.0 &      --- &  120.3 &    6.7 &   6253 &   6165 &   6266 &    --- &   6384 &    --- &     1.04 &      --- &     1.04 &     0.93 &     1.09 &      --- &     1.07 &     1.06 &     9.26 &     9.65 &     4.38 &     4.40 &     4.36 &   4.32 &   2.88 &   0.0056 &   0.0084 & 42,43   \\
              &      0.5 &      --- &     24.9 &      --- &    1.2 &    --- &     32 &    --- &    --- &    --- &     22 &    --- &     0.05 &      --- &     0.02 &     0.01 &     0.02 &      --- &     0.01 &     0.01 &     0.02 &      --- &     0.01 &     0.01 &     0.01 &   0.27 &   0.49 &   0.0005 &   0.0007 &         \\
{ Procyon A} &    983.0 &      --- &   1126.7 &    739.2 &   55.2 &    2.5 &   6530 &   6544 &   6633 &    --- &   6597 &   6554 &     1.47 &      --- &     1.45 &     1.48 &     2.03 &      --- &     2.01 &     2.03 &     3.51 &     3.44 &     3.99 &     3.99 &     4.05 &   3.04 &   2.25 &   0.0123 &   0.0197 & 48,49,50\\
              &     11.0 &      --- &     11.3 &      7.4 &    0.5 &    --- &     90 &    --- &    --- &    --- &     17 &     35 &     0.13 &      --- &     0.02 &     0.01 &     0.07 &      --- &     0.01 &     0.01 &     0.02 &      --- &     0.01 &     0.01 &     0.04 &   0.20 &    ---   &      ---   &      ---   & 51,52,53\\
{$\bigodot$} &   3050.0 &   3256.6 &   2555.2 &   1879.5 &  136.0 &    9.8 &   5777 &    --- &    --- &   5734 &   5809 &   5816 &     1.00 &     0.99 &     0.99 &     1.00 &     1.00 &     1.00 &     1.00 &     1.00 &      --- &      --- &     4.44 &     4.44 &     4.44 &   4.72 &   4.19 &   0.0134 &   0.0167 &         \\
              &     49.9 &     32.6 &     25.6 &     18.8 &    0.1 &    --- &     20 &    --- &    --- &    141 &    137 &    148 &     0.06 &     0.01 &     0.01 &     0.01 &     0.02 &      --- &      --- &     0.01 &     1.00 &      --- &     0.01 &     0.01 &     0.01 &   0.15 &   0.40 &   0.0013 &   0.0014 &         \\
%\textcolor{red}{}
\hline
\end{longtable}
